Provable Benefit of Annealed Langevin Monte Carlo for Non-log-concave Sampling

We consider the outstanding problem of sampling from an unnormalized density that may be non-log-concave and multimodal. To enhance the performance of simple Markov chain Monte Carlo (MCMC) methods, techniques of annealing type have been widely used. However, quantitative theoretical guarantees of these techniques are under-explored. This study takes a first step toward providing a non-asymptotic analysis of annealed MCMC. Specifically, we establish, for the first time, an oracle complexity of $\widetilde{O}\left(\frac{d\beta^2{\cal A}^2}{\varepsilon^6}\right)$ for the simple annealed Langevin Monte Carlo algorithm to achieve $\varepsilon^2$ accuracy in Kullback-Leibler divergence to the target distribution $\pi\propto{\rm e}^{-V}$ on $\mathbb{R}^d$ with $\beta$-smooth potential $V$. Here, ${\cal A}$ represents the action of a curve of probability measures interpolating the target distribution $\pi$ and a readily sampleable distribution.

==> sections/nips_fig_almc.tex <==
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

    %Curve Lines [id:da2855109432756686] 
    \draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (94,190) .. controls (202,171) and (391,169.33) .. (483,188.33) ;
    \draw [shift={(483,188.33)}, rotate = 11.67] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
    \draw [shift={(94,190)}, rotate = 350.02] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
    %Straight Lines [id:da4452627492893526] 
    \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (94,190) -- (154.44,152.9) ;
    \draw [shift={(157,151.33)}, rotate = 148.46] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
    %Straight Lines [id:da21406273190659153] 
    \draw [color={rgb, 255:red, 250; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (166,181.33) -- (233.73,152.83) ;
    \draw [shift={(236.5,151.67)}, rotate = 157.18] [color={rgb, 255:red, 250; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
    \draw [shift={(166,181.33)}, rotate = 337.18] [color={rgb, 255:red, 250; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
    %Straight Lines [id:da40105635434387366] 
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (241,176.33) -- (322.49,149.12) ;
    \draw [shift={(325.33,148.17)}, rotate = 161.53] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
    \draw [shift={(241,176.33)}, rotate = 341.53] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
    %Straight Lines [id:da7931025752590459] 
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328,174.33) -- (409.87,162.11) ;
    \draw [shift={(412.83,161.67)}, rotate = 171.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
    \draw [shift={(328,174.33)}, rotate = 351.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
    %Straight Lines [id:da7774536399776382] 
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (411,178.33) -- (488.36,167.74) ;
    \draw [shift={(491.33,167.33)}, rotate = 172.2] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
    \draw [shift={(411,178.33)}, rotate = 352.2] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
    %Straight Lines [id:da07311725115874856] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (237.04,154.62) -- (240.46,173.38) ;
    \draw [shift={(241,176.33)}, rotate = 259.66] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
    \draw [shift={(236.5,151.67)}, rotate = 79.66] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
    %Straight Lines [id:da21448036557545547] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (325.64,151.15) -- (327.7,171.35) ;
    \draw [shift={(328,174.33)}, rotate = 264.18] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
    \draw [shift={(325.33,148.17)}, rotate = 84.18] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
    %Straight Lines [id:da7766376940582198] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (412.51,164.65) -- (411.33,175.35) ;
    \draw [shift={(411,178.33)}, rotate = 276.28] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
    \draw [shift={(412.83,161.67)}, rotate = 96.28] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
    %Straight Lines [id:da566859569557679] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (490.23,170.12) -- (484.11,185.54) ;
    \draw [shift={(483,188.33)}, rotate = 291.64] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
    \draw [shift={(491.33,167.33)}, rotate = 111.64] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
    %Straight Lines [id:da8877470936241092] 
    \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (157,151.33) -- (224.73,122.83) ;
    \draw [shift={(227.5,121.67)}, rotate = 157.18] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
    \draw [shift={(157,151.33)}, rotate = 337.18] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
    %Straight Lines [id:da6073090711959612] 
    \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (227.5,121.67) -- (308.99,94.45) ;
    \draw [shift={(311.83,93.5)}, rotate = 161.53] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
    \draw [shift={(227.5,121.67)}, rotate = 341.53] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
    %Straight Lines [id:da9758176102301992] 
    \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (311.83,93.5) -- (393.7,81.28) ;
    \draw [shift={(396.67,80.83)}, rotate = 171.51] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
    \draw [shift={(311.83,93.5)}, rotate = 351.51] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
    %Straight Lines [id:da9539130515249938] 
    \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (396.67,80.83) -- (474.03,70.24) ;
    \draw [shift={(477,69.83)}, rotate = 172.2] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
    \draw [shift={(396.67,80.83)}, rotate = 352.2] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
    %Straight Lines [id:da14335981368988726] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (262,63.67) -- (251.47,106.72) ;
    \draw [shift={(251,108.67)}, rotate = 283.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
    %Straight Lines [id:da9033334258673118] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (262,63.67) -- (288.44,153.88) ;
    \draw [shift={(289,155.8)}, rotate = 253.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
    %Straight Lines [id:da5391509385145608] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (157.86,154.21) -- (165.14,178.46) ;
    \draw [shift={(166,181.33)}, rotate = 253.3] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
    \draw [shift={(157,151.33)}, rotate = 73.3] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
    % Text Node
    \draw (600,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.49,0.83,0.13}{$\displaystyle \mathbb{Q}$: annealed LMC}\\\\\\\\\\\textcolor[rgb]{0.74,0.06,0.88}{$\displaystyle \mathbb{P}$: reference}};
    % Text Node
    \draw (85,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \widetilde{\pi }_{0}$};
    % Text Node
    \draw (160,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \widetilde{\pi }_{T_{1}}$};
    % Text Node
    \draw (191,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
    % Text Node
    \draw (354,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
    % Text Node
    \draw (236,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \widetilde{\pi }_{T_{\ell-1}}$};
    % Text Node
    \draw (320,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \widetilde{\pi }_{T_{\ell}}$};
    % Text Node
    \draw (403,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \widetilde{\pi }_{T_{M-1}}$};
    % Text Node
    \draw (477,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \widetilde{\pi }_{T_{M}} =\pi $};
    % Text Node
    \draw (469,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \nu ^{\mathrm{ALMC}}$};
    % Text Node
    \draw (200,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {LMC towards $\displaystyle \widetilde{\pi }_{T_{\ell}}$};


\end{tikzpicture}
